From Shots to Rallies to Sets: Hierarchy-Aligned Multi-Task Learning for Next-Shot Prediction in Racket Sports

Next-shot prediction in racket sports requires learning from event data with different match structures, recorded attributes, and label vocabularies. Table tennis, badminton, and tennis nevertheless share a hierarchy in which shots form rallies and rallies form higher scoring units. We present MT-HTA, a hierarchy-aligned multi-task Transformer that uses this structure to jointly predict the attributes of the next shot. A hierarchical temporal Transformer captures event progression at each level of the hierarchy, a feature-token path models interactions among semantic fields rather than along the time axis, and task-specific attention retrieves information from hierarchical summaries and player context. The architecture supports three- and four-level hierarchies and sport-dependent task sets. Across four datasets from three sports, the final MT-HTA achieves the highest mean task-averaged F1 among the compared main models. Ablations on table tennis support the combination of hierarchical encoding, task attention, and feature-token interaction. Additional modules alter the balance between classification scores and spatial error rather than improving every metric. These results support a reusable architecture for heterogeneous racket-sport event data. We release the code for reproducibility. https://github.com/gndd1221/For-Sports-event-modeling-with-rally-and-score-hierarchical-A-Multi-Task-Hierarchical-Transformer

==> figures/context-attention.tex <==
\definecolor{attn0}{HTML}{CDE2FB}
\definecolor{attn1}{HTML}{B7D3F6}
\definecolor{attn2}{HTML}{9EC5F4}
\definecolor{attn3}{HTML}{86B6EF}
\definecolor{attn4}{HTML}{6DA7EC}
\definecolor{attn5}{HTML}{5598E7}
\definecolor{attn6}{HTML}{3987E5}
\definecolor{attn7}{HTML}{2A78D6}
\begin{tikzpicture}[
    x=0.82cm,y=0.55cm,
    every node/.style={font=\footnotesize,text=black,inner sep=1pt}
]
\newcommand{\attentionpanel}[4]{%
  \begin{scope}[xshift=#1*0.82cm]
    \node[font=\small\bfseries] at (2.5,0.65) {#2};
    \foreach \cellvalue [count=\idx from 0] in {#3} {
      \pgfmathtruncatemacro{\col}{mod(\idx,5)}
      \pgfmathtruncatemacro{\row}{floor(\idx/5)}
      \pgfmathtruncatemacro{\bucket}{min(7,round(10*\cellvalue))}
      \colorlet{cellfill}{attn\bucket}
      \fill[cellfill] (\col,-\row) rectangle ++(1,-1);
      \draw[white,line width=0.4pt]
        (\col,-\row) rectangle ++(1,-1);
      \node at (\col+0.5,-\row-0.5) {\cellvalue};
    }
    \draw[black!35] (0,0) rectangle (5,-5);
    \foreach \task [count=\row from 0] in {Type,Backhand,Location,Strength,Spin} {
      \node[anchor=east] at (-0.12,-\row-0.5) {\task};
    }
    \node at (0.5,-5.5) {$L_1$};
    \ifnum#4=0
      \node at (1.5,-5.5) {$L_2^{*}$};
      \node at (2.5,-5.5) {$L_3^{*}$};
    \else
      \node at (1.5,-5.5) {$L_2$};
      \ifnum#4=1
        \node at (2.5,-5.5) {$L_3^{*}$};
      \else
        \node at (2.5,-5.5) {$L_3$};
      \fi
    \fi
    \node at (3.5,-5.5) {Hit.};
    \node at (4.5,-5.5) {Rec.};
  \end{scope}
}
\attentionpanel{0}{Opening}{0.66,0.03,0.03,0.10,0.18,0.61,0.05,0.04,0.12,0.18,0.45,0.09,0.08,0.17,0.21,0.41,0.10,0.10,0.18,0.21,0.52,0.06,0.06,0.15,0.21}{0}
\attentionpanel{7}{Middle}{0.63,0.14,0.02,0.08,0.14,0.59,0.14,0.03,0.09,0.14,0.42,0.19,0.07,0.14,0.18,0.40,0.21,0.08,0.14,0.17,0.50,0.20,0.04,0.11,0.15}{1}
\attentionpanel{14}{Late}{0.37,0.16,0.15,0.19,0.13,0.35,0.16,0.16,0.19,0.15,0.25,0.19,0.20,0.21,0.16,0.23,0.18,0.24,0.20,0.16,0.26,0.17,0.24,0.20,0.14}{2}
\node[anchor=west,font=\scriptsize] at (-1.3,-6.35)
    {$^{*}$ Learned empty summary};
\node[anchor=east,font=\scriptsize] at (11.1,-6.35) {Mean attention:};
\foreach \cellvalue [count=\idx from 0] in {0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7} {
  \pgfmathtruncatemacro{\bucket}{min(7,round(10*\cellvalue))}
  \colorlet{legendfill}{attn\bucket}
  \fill[legendfill]
      (11.3+\idx*0.84,-6.0) rectangle ++(0.84,-0.65);
  \node[font=\scriptsize] at (11.72+\idx*0.84,-6.325) {\cellvalue};
}
\end{tikzpicture}


==> figures/hierarchy-input.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize,text=black,align=center},
    observed/.style={draw=black,rounded corners=2pt,
        fill=black!5,minimum height=0.85cm,inner sep=3pt},
    arr/.style={->,>=stealth,draw=black,thin}
]
\node[observed,text width=2.05cm] (set) at (1.1,0) {Completed set $S_1$\\all its rallies and shots};
\node[observed,text width=2.05cm] (rally) at (3.75,0) {Completed rally $R_1^{(2)}$\\all its shots};
\node[observed,text width=2.3cm] (prefix) at (6.6,0) {Current rally $R_2^{(2)}$\\observed shots $x_1,x_2,x_3$};
\draw[arr] (set) -- (rally);
\draw[arr] (rally) -- (prefix);
\node at (1.1,-0.9) {$L_3$: set history};
\node at (3.75,-0.9) {$L_2$: rally history};
\node at (6.6,-0.9) {$L_1$: current prefix};
\draw[arr] (set.south) -- (1.1,-0.65);
\draw[arr] (rally.south) -- (3.75,-0.65);
\draw[arr] (prefix.south) -- (6.6,-0.65);
\draw[draw=black,dashed,rounded corners=2pt]
    (0,-1.3) rectangle (7.85,-1.95);
\node at (3.925,-1.625) {Excluded: target $x_4$ and all later shots, rallies, and sets};
\end{tikzpicture}

